Exponential Localization of Spatial Random Permutations in One Dimension

We consider a class of random permutations of the interval $[-n,n]$, in which points are typically displaced a distance $O(W)$. We show the cycles are localized on the scale $W^3$, with an exponentially decaying tail bound. Analogous to eigenfunctions of one dimensional random band matrices, the cycles are conjectured to be localized to the scale $W^2.$

==> crossing_diagram.tex <==
% Preamble:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,positioning}

\begin{tikzpicture}[
  x=1.0cm, y=1.0cm,
  dot/.style={circle, fill, inner sep=1.2pt},
  >={Stealth[length=1.0mm]}
]

\path[use as bounding box] (-3.5,-0.2) rectangle (11.5,1.8);

% --- rows of dots ---
\foreach \x in {-3,-2,-1,0,1,2,3} {
  \node[dot] at (\x,1) {};
  \node[dot] at (\x,0) {};
}

% % ellipses at the ends (optional)
% \node at (-4,1) {$\cdots$};
% \node at ( 4,1) {$\cdots$};


% --- special middle dots (same locations, just label them) ---
\node (topMid) at (0,1) {};
\node (botMid) at (0,0) {};

% vertical dotted line through the special point
\draw[densely dotted, thick] (0,-0.6) -- (0,1.6);

% --- crossing arrows (choose two bottom points, opposite top points) ---
\coordinate (bL) at (-2,0);
\coordinate (bR) at ( 1,0);
\coordinate (tL) at (-3,1);
\coordinate (tR) at ( 2,1);

\node[above right=2pt] at (-2.7,1) {$\pi^{i_{last}+1}(0)$};
\node[above right=2pt] at (1.7,-1) {$\pi^{i_{last}}(0)$};
\node[above right=2pt] at (1.7,1) {$\pi^{i_{first}+1}(0)$};
\node[above right=2pt] at (-2.7,-1) {$\pi^{i_{first}}(0)$};
\node[below right=2pt] at (-.7,-.5) {$\lambda+2W$};


\draw[->, thick, bend right=5]
  (bL) to node[midway, below, sloped] {} (tR);

\draw[->, thick, bend left=5]
  (bR) to node[midway, below, sloped] {} (tL);





  % --- rows of dots ---
\foreach \x in {5,6,7,8,9,10,11} {
  \node[dot] at (\x,1) {};
  \node[dot] at (\x,0) {};
}

% % ellipses at the ends (optional)
% \node at (-4,1) {$\cdots$};
% \node at ( 4,1) {$\cdots$};
\node at ( 4,.5) {$\to$};

% --- special middle dots (same locations, just label them) ---
\node (topMid) at (8,1) {};
\node (botMid) at (8,0) {};

\node[below right=2pt] at (7.3,-.5) {$\lambda+2W$};


% vertical dotted line through the special point
\draw[densely dotted, thick] (8,-0.6) -- (8,1.6);

% --- crossing arrows (choose two bottom points, opposite top points) ---
\coordinate (RbL) at (9,0);
\coordinate (RbR) at ( 6,0);
\coordinate (RtL) at (10,1);
\coordinate (RtR) at ( 5,1);

% \node[above right=2pt] at (7.7,1) {$\pi^{i_{last}+1}(0)$};
% \node[above right=2pt] at (9.7,-1) {$\pi^{i_{last}}(0)$};
% \node[above right=2pt] at (9.7,1) {$\pi^{i_{first}+1}(0)$};
% \node[above right=2pt] at (7.7,-1) {$\pi^{i_{first}}(0)$};
% \node[below right=2pt] at (7,-.5) {$\lambda+2W$};


\draw[->, thick, bend right=25]
  (RbL) to node[midway, below, sloped] {} (RtL);

\draw[->, thick, bend left=25]
  (RbR) to node[midway, below, sloped] {} (RtR);


\end{tikzpicture}

